Four Loop Massless Propagators: a Numerical Evaluation of All Master Integrals

We present numerical results which are needed to evaluate all non-trivial master integrals for four-loop massless propagators, confirming the recent analytic results of[1]and evaluating an extra order in $\ep$ expansion for each master integral.

==> complMI.tex <==

\SetScale{0.8}
\SetWidth{1.0}


\begin{picture}(75,90)(0,0)
%\put(40,80){m61}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(61,67)(61,33)
\Line(39,67)(39,34)
\Line(39,50)(61,50)
\put(33,8){$M_{61},\,\ep^1$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m62}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(62,34)(62,47)
\Line(38,34)(38,47)
\Line(38,47)(62,47)
\Line(62,47)(36,64.3333333333333)
\Line(38,47)(46.3205029433784,52.5470019622523)
\Line(64,64)(53,56.6666666666667)
\put(33,8){$M_{62},\,\ep^0$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m63}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(39,67)(39,33)
\Line(39,50)(68,57.25)
\Line(61,33)(61,53)
\Line(61,67)(61,58)
\put(33,8){$M_{63},\,\ep^0$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m51}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(50,70)(34,38)
\Line(40,50)(65,37.5)
\Line(50,70)(50,48)
\Line(50,30)(50,42)
\put(33,8){$M_{51},\,\ep^1$}
\end{picture}
%\vskip -2.em
\begin{picture}(75,90)(0,0)
%\put(40,80){m41}
\CArc(50,50)(20,0,360)
%\put(50,50){\line(2,3){11}}
%\put(50,50){\line(-2,-3){11}}
\Line(61,67)(52,53.5)
\Line(39,34)(48,47.5)
\Line(50,50)(39,66.5)
\Line(50,50)(61,33.5)
\Line(61,67)(39,67)
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\put(33,8){$M_{41},\,\ep^1$}
\end{picture}



\begin{picture}(75,90)(0,0)
%\put(40,80){m42}
\CArc(50,50)(20,0,360)
%\put(50,50){\line(2,3){11}}
%\put(50,50){\line(-2,-3){11}}
\Line(61,66)(52,52.5)
\Line(39,34)(48,47.5)
\Line(50,50)(39,66.5)
\Line(50,50)(61,33.5)
\Line(61,66)(70,48)
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\put(33,8){$M_{42},\,\ep^1$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m44}
\CArc(50,50)(20,0,360)
\Line(50,50)(61,66.5)
\Line(50,50)(39,33.5)
%\put(50,50){\line(-2,3){11}}
%\put(50,50){\line(2,-3){11}}
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\Line(61,67)(61,33)
\Line(39,67)(39,34)
\put(33,8){$M_{44},\,\ep^0$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m45}
\CArc(50,50)(20,0,360)
%\put(50,50){\line(2,3){11}}
%\put(50,50){\line(-2,-3){11}}
\Line(61,66)(52,52.5)
\Line(39,34)(48,47.5)
\Line(50,50)(39,66.5)
\Line(50,50)(61,33.5)
\Line(61,67)(61,34)
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\put(33,8){$M_{45},\,\ep^1$}
\end{picture}
%\vskip -2.0em
\begin{picture}(75,90)(0,0)
%\put(40,80){m34}
\Line(30,50)(20,50)
\Line(70,50)(80,50)
\CArc(50,50)(20,0,360)
\Line(34,62)(66,62)
\Line(50,30)(34,62)
\Line(50,30)(66,62)
\put(33,8){$M_{34},\,\ep^3$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m35}
\Line(30,50)(20,50)
\Line(50,50)(80,50)
\CArc(50,50)(20,0,360)
\Line(50,50)(41,68)
\Line(50,50)(41,32)
\Line(41,32)(41,68)
\put(33,8){$M_{35},\,\ep^2$}
\end{picture}

\begin{picture}(75,90)(0,0)
%\put(40,80){m36}
\Line(20,50)(80,50)
\CArc(50,50)(20,0,360)
\Line(50,30)(50,70)
\put(33,8){$M_{36},\,\ep^1$}
\end{picture}\begin{picture}(75,90)(0,0)
%\put(40,80){m52}
\CArc(40,50)(10,0,360)
\CArc(66,50)(15,0,360)
\Line(55,61)(77,39)
%\Line(77,61)(55,39)
\Line(77,61)(67.54,51.54)
\Line(64.46,48.46)(55,39)
\Line(30,50)(20,50)
\Line(82,50)(92,50)
\put(33,8){$M_{52},\,\ep^1$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m43}
\CArc(50,50)(20,0,360)
\Line(20,50)(80,50)
\Line(42,68)(60,50)
%\Line(58,68)(40,50)
\Line(58,68)(51.6496,61.6496)
\Line(47.56,57.56)(40,50)
\put(33,8){$M_{43},\,\ep^1$}
\end{picture}
\begin{picture}(75,80)(-15,-10)
\SetScale{1.0}
\SetWidth{0.8}
\put(15,0){$N_0,\ep^2$}
\CArc(26,30)(15,0,360)
\Line(15,41)(37,19)
\Line(37,41)(28,32)
\Line(15,19)(23.4852813742386,27.4852813742386)
\Line(10,30)(5,30)
\Line(42,30)(47,30)
\end{picture}

